Shadows and subsystems of generalized probabilistic theories: when tomographic incompleteness is not a loophole for contextuality proofs

It is commonly believed that failures of tomographic completeness undermine assessments of nonclassicality in noncontextuality experiments. In this work, we study how such failures can indeed lead to mistaken assessments of nonclassicality. We then show that proofs of the failure of noncontextuality are robust to a very broad class of failures of tomographic completeness, including the kinds of failures that are likely to occur in real experiments. We do so by showing that such proofs actually rely on a much weaker assumption that we term relative tomographic completeness: namely, that one's experimental procedures are tomographic for each other. Thus, the failure of noncontextuality can be established even with coarse-grained, effective, emergent, or virtual degrees of freedom. This also implies that the existence of a deeper theory of nature (beyond that being probed in one's experiment) does not in and of itself pose any challenge to proofs of nonclassicality. To prove these results, we first introduce a number of useful new concepts within the framework of generalized probabilistic theories (GPTs). Most notably, we introduce the notion of a GPT subsystem, generalizing a range of preexisting notions of subsystems (including those arising from tensor products, direct sums, decoherence processes, virtual encodings, and more). We also introduce the notion of a shadow of a GPT fragment, which captures the information lost when one's states and effects are unknowingly not tomographic for one another.

==> Diagrams/PMScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (19) at (-0.5, -2.5) {};
		\node [style=none] (20) at (-0.5, -2) {};
		\node [style=right label] (21) at (-0.5, -2.25) {$X$};
		\node [style=right label] (23) at (0.5, 2.25) {$B$};
		\node [style=right label] (24) at (0.5, 0.75) {$Y$};
		\node [style=right label] (25) at (-0.5, 0) {$S$};
		\node [style=none] (26) at (-0.5, -1.5) {$P$};
		\node [style=none] (27) at (0, 1.5) {$M$};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire] (16.center) to (15.center);
		\draw [cWire] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PMScenarioC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -2.75) {};
		\node [style=none] (1) at (1.5, 2.5) {};
		\node [style=none] (2) at (1, -2.75) {};
		\node [style=none] (3) at (1.5, -3.75) {};
		\node [style=none] (4) at (3, -3.75) {};
		\node [style=none] (5) at (3, -2.75) {};
		\node [style=none] (6) at (1.5, 3.5) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (3, 3.5) {};
		\node [style=none] (10) at (2.5, 3.5) {};
		\node [style=none] (11) at (2.5, 4.5) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (2.5, 2.5) {};
		\node [style=right label] (14) at (2.5, -5.5) {$X$};
		\node [style=right label] (15) at (2.5, 4.25) {$B$};
		\node [style=right label] (16) at (3.5, 1) {$Y$};
		\node [style=right label] (17) at (1.5, 0) {$S$};
		\node [style=none] (18) at (2, -3.25) {$P$};
		\node [style=none] (19) at (2, 3) {$M$};
		\node [style=right label] (20) at (3.5, -1) {$A$};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=none] (23) at (2.5, -5.5) {};
		\node [style=none] (24) at (4.25, -2.75) {};
		\node [style=none] (25) at (4.25, -2.25) {};
		\node [style=none] (26) at (2, -1.5) {};
		\node [style=none] (27) at (1.75, 1.75) {};
		\node [style=right label] (28) at (2, 0) {$X$};
		\node [style=right label] (29) at (1.75, 0) {$A$};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (3.75, 2.75) {};
		\node [style=none] (32) at (4, 2.75) {};
		\node [style=upground] (33) at (3.75, 3) {};
		\node [style=upground] (34) at (4, 3) {};
		\node [style=none] (35) at (0.5, 3.75) {};
		\node [style=none] (36) at (4.75, 3.75) {};
		\node [style=none] (37) at (4.75, 1.5) {};
		\node [style=none] (38) at (0.5, 1.5) {};
		\node [style=none] (39) at (0.5, -1.5) {};
		\node [style=none] (40) at (5, -1.5) {};
		\node [style=none] (41) at (5, -5) {};
		\node [style=none] (42) at (0.5, -5) {};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=none] (45) at (2.25, 1.5) {};
		\node [style=none] (46) at (2.25, -1.5) {};
		\node [style=none] (47) at (2.5, -5.5) {};
		\node [style=none] (48) at (2.5, -3.75) {};
		\node [style=none] (49) at (2.5, -2.75) {};
		\node [style=none] (50) at (3.5, -1) {};
		\node [style=none] (51) at (3.75, -2.75) {};
		\node [style=none] (52) at (3.75, -2.5) {};
		\node [style=none] (53) at (1.75, -1.5) {};
		\node [style=none] (54) at (3.25, -2.75) {};
		\node [style=none] (55) at (4.75, -2.75) {};
		\node [style=none] (56) at (4, -4) {};
		\node [style=none] (57) at (4, -3.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [cWire, in=90, out=-90] (13.center) to (12.center);
		\draw [cWire] (24.center) to (25.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (25.center) to (26.center);
		\draw [cWire] (27.center) to (21.center);
		\draw [cWire] (26.center) to (30.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (30.center) to (32.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (27.center) to (31.center);
		\draw [thick gray dashed edge] (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [thick gray dashed edge] (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [thick gray dashed edge] (43.center) to (44.center);
		\draw [thick gray dashed edge] (45.center) to (46.center);
		\draw [cWire] (47.center) to (48.center);
		\draw [cWire, in=270, out=90] (49.center) to (50.center);
		\draw [cWire] (51.center) to (52.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (52.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PMScenarioC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -2.25) {};
		\node [style=none] (1) at (1.5, 2.5) {};
		\node [style=none] (2) at (1, -2.25) {};
		\node [style=none] (3) at (1, -3.25) {};
		\node [style=none] (4) at (2, -3.25) {};
		\node [style=none] (5) at (2, -2.25) {};
		\node [style=none] (6) at (1.5, 3.5) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (3, 3.5) {};
		\node [style=none] (10) at (2.5, 3.5) {};
		\node [style=none] (11) at (2.5, 4.5) {};
		\node [style=none] (13) at (2.5, 2.5) {};
		\node [style=right label] (14) at (2.5, -4.5) {$X$};
		\node [style=right label] (15) at (2.5, 4.5) {$B$};
		\node [style=right label] (16) at (3.5, 1) {$Y$};
		\node [style=right label] (17) at (1.5, 0) {$S$};
		\node [style=none] (18) at (1.5, -2.75) {$P$};
		\node [style=none] (19) at (2, 3) {$M$};
		\node [style=none] (21) at (1.75, -1.5) {};
		\node [style=none] (23) at (2.5, -4.5) {};
		\node [style=none] (25) at (3.25, -2.25) {};
		\node [style=none] (26) at (2, -1.5) {};
		\node [style=right label] (28) at (2, 0) {$X$};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (32) at (4, 2.75) {};
		\node [style=upground] (34) at (4, 3) {};
		\node [style=none] (35) at (0.5, 4) {};
		\node [style=none] (36) at (5, 4) {};
		\node [style=none] (37) at (5, 1.5) {};
		\node [style=none] (38) at (0.5, 1.5) {};
		\node [style=none] (39) at (0.5, -1.5) {};
		\node [style=none] (40) at (4.5, -1.5) {};
		\node [style=none] (41) at (4.5, -4) {};
		\node [style=none] (42) at (0.5, -4) {};
		\node [style=none] (43) at (1.25, 1.5) {};
		\node [style=none] (44) at (1.25, -1.5) {};
		\node [style=none] (45) at (2.5, 1.5) {};
		\node [style=none] (46) at (2.5, -1.5) {};
		\node [style=none] (47) at (2.5, -4.5) {};
		\node [style=none] (54) at (2.5, -2.25) {};
		\node [style=none] (55) at (4, -2.25) {};
		\node [style=none] (56) at (3.25, -3.5) {};
		\node [style=none] (57) at (3.25, -2.75) {$q$};
		\node [style=none] (60) at (2.5, -4) {};
		\node [style=none] (61) at (1.5, -3.25) {};
		\node [style=none] (64) at (3.5, 1) {};
		\node [style=none] (65) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [cWire] (11.center) to (10.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (25.center) to (26.center);
		\draw [cWire] (26.center) to (30.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (30.center) to (32.center);
		\draw [thick gray dashed edge] (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [thick gray dashed edge] (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [thick gray dashed edge] (43.center) to (44.center);
		\draw [thick gray dashed edge] (45.center) to (46.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (60.center) to (61.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (47.center) to (60.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (64.center) to (65.center);
		\draw [cWire, in=90, out=-90] (13.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PMScenarioNC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.75) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (-1, -2.75) {};
		\node [style=none] (3) at (-0.5, -3.75) {};
		\node [style=none] (4) at (1, -3.75) {};
		\node [style=none] (5) at (1, -2.75) {};
		\node [style=none] (7) at (-0.5, 3.5) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (1, 3.5) {};
		\node [style=none] (13) at (0.5, 3.5) {};
		\node [style=none] (14) at (0.5, 4.5) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (0.5, 2.5) {};
		\node [style=white dot] (19) at (1, -4.5) {};
		\node [style=none] (20) at (0.5, -3.75) {};
		\node [style=right label] (21) at (1, -5.5) {$X$};
		\node [style=right label] (23) at (0.5, 4.25) {$B$};
		\node [style=right label] (24) at (1.5, 1) {$Y$};
		\node [style=right label] (25) at (-0.5, 0) {$S$};
		\node [style=none] (26) at (0, -3.25) {$P$};
		\node [style=none] (27) at (0, 3) {$M$};
		\node [style=none] (28) at (0.5, -2.75) {};
		\node [style=white dot] (29) at (0.5, -2.25) {};
		\node [style=right label] (30) at (1.5, -1) {$A$};
		\node [style=none] (31) at (-0.25, -1.5) {};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (33) at (1, -5.5) {};
		\node [style=none] (34) at (1.5, -3.75) {};
		\node [style=none] (35) at (1.5, -2.25) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=none] (37) at (-0.25, 1.75) {};
		\node [style=right label] (38) at (0, 0) {$X$};
		\node [style=right label] (39) at (-0.25, 0) {$A$};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (1.75, 2.75) {};
		\node [style=none] (42) at (2, 2.75) {};
		\node [style=upground] (43) at (1.75, 3) {};
		\node [style=upground] (44) at (2, 3) {};
		\node [style=none] (45) at (-1.5, 3.75) {};
		\node [style=none] (46) at (2.75, 3.75) {};
		\node [style=none] (47) at (2.75, 1.5) {};
		\node [style=none] (48) at (-1.5, 1.5) {};
		\node [style=none] (49) at (-1.5, -1.5) {};
		\node [style=none] (50) at (2.75, -1.5) {};
		\node [style=none] (51) at (2.75, -5) {};
		\node [style=none] (52) at (-1.5, -5) {};
		\node [style=none] (53) at (-0.75, 1.5) {};
		\node [style=none] (54) at (-0.75, -1.5) {};
		\node [style=none] (55) at (0.25, 1.5) {};
		\node [style=none] (56) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire, in=90, out=-90] (16.center) to (15.center);
		\draw [cWire, in=150, out=-90, looseness=1.25] (20.center) to (19);
		\draw [cWire] (29) to (28.center);
		\draw [cWire] (19) to (33.center);
		\draw [cWire, in=-90, out=45] (19) to (34.center);
		\draw [cWire] (34.center) to (35.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (35.center) to (36.center);
		\draw [cWire, in=-90, out=30] (29) to (32.center);
		\draw [cWire, in=-90, out=150, looseness=1.25] (29) to (31.center);
		\draw [cWire] (37.center) to (31.center);
		\draw [cWire] (36.center) to (40.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (40.center) to (42.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (37.center) to (41.center);
		\draw [thick gray dashed edge] (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [thick gray dashed edge] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [thick gray dashed edge] (53.center) to (54.center);
		\draw [thick gray dashed edge] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PMScenarioNC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.25) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (-1, -2.25) {};
		\node [style=none] (3) at (-1, -3.25) {};
		\node [style=none] (4) at (0, -3.25) {};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style=none] (7) at (-0.5, 3.5) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (1, 3.5) {};
		\node [style=none] (13) at (0.5, 3.5) {};
		\node [style=none] (14) at (0.5, 4.5) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (0.5, 2.5) {};
		\node [style=white dot] (19) at (0, -4) {};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=right label] (21) at (0, -5) {$X$};
		\node [style=right label] (23) at (0.5, 4.5) {$B$};
		\node [style=right label] (24) at (1.5, 1) {$Y$};
		\node [style=right label] (25) at (-0.5, 0) {$S$};
		\node [style=none] (26) at (-0.5, -2.75) {$P$};
		\node [style=none] (27) at (0, 3) {$M$};
		\node [style=none] (33) at (0, -5) {};
		\node [style=none] (34) at (0.5, -3.25) {};
		\node [style=none] (35) at (0.5, -2.25) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=right label] (38) at (0, 0) {$X$};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (42) at (2, 2.75) {};
		\node [style=upground] (44) at (2, 3) {};
		\node [style=none] (45) at (-1.5, 4) {};
		\node [style=none] (46) at (3, 4) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (48) at (-1.5, 1.5) {};
		\node [style=none] (49) at (-1.5, -1.5) {};
		\node [style=none] (50) at (1, -1.5) {};
		\node [style=none] (51) at (1, -4.5) {};
		\node [style=none] (52) at (-1.5, -4.5) {};
		\node [style=none] (53) at (-0.75, 1.5) {};
		\node [style=none] (54) at (-0.75, -1.5) {};
		\node [style=none] (55) at (0.5, 1.5) {};
		\node [style=none] (56) at (0.5, -1.5) {};
		\node [style=none] (57) at (1.5, 1) {};
		\node [style=none] (58) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (14.center) to (13.center);
		\draw [cWire, in=90, out=-90] (16.center) to (15.center);
		\draw [cWire, in=150, out=-90, looseness=1.25] (20.center) to (19);
		\draw [cWire] (19) to (33.center);
		\draw [cWire, in=-90, out=30] (19) to (34.center);
		\draw [cWire] (34.center) to (35.center);
		\draw [cWire, in=-90, out=90] (35.center) to (36.center);
		\draw [cWire] (36.center) to (40.center);
		\draw [cWire, in=-90, out=90, looseness=0.75] (40.center) to (42.center);
		\draw [thick gray dashed edge] (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [thick gray dashed edge] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [thick gray dashed edge] (53.center) to (54.center);
		\draw [thick gray dashed edge] (55.center) to (56.center);
		\draw [cWire] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TA-data-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small map] (0) at (-0, 0) {$D$};
		\node [style=none] (1) at (-0, 1) {};
		\node [style=none] (2) at (-0, -1) {};
		\node [style=right label] (0) at (-0, 1) {$\mathbb{R}^m$};
		\node [style=right label] (4) at (-0, -1) {$\mathbb{R}^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TA-f1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=right label] (3) at (0, 1) {$\mathbb{R}^k$};
		\node [style=right label] (4) at (0,-1) {$\Theta$};
		\node [style=small map,inner sep=1pt,fill=gray!30] (5) at (0,0) {$\hat{\sigma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [qWire] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TA-f2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0,2.4) {};
		\node [style=none] (2) at (0, -2.4) {};
		\node [style=right label] (3) at (0, 2.4) {$\mathbb{R}^k$};
		\node [style=right label] (4) at (0,-2.3) {$\Theta$};
		\node [style=small map] (5) at (0,0) {$D$};
		\node [style=right label] (6) at (0,0.8) {$\mathbb{R}^m$};
		\node [style= right label] (7) at (0,-0.8) {$\mathbb{R}^n$};
		\node [style= small map,inner sep=1pt, fill=gray!30] (8) at (0,-1.6) {$d$};
		\node [style=proj,fill=gray!30] (9) at (0,1.6) {$E^{-1}_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8);
		\draw [qWire] (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TA-f3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj, fill={gray!30}] (0) at (0, 0.75) {$S$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label] (3) at (0, -1.5) {$\Theta$};
		\node [style=right label] (4) at (0, 1.5) {$\mathbb{R}^k$};
		\node [style=small map, inner sep=1pt, fill={gray!30}] (5) at (0, -0.75) {$d$};
		\node [style=right label] (6) at (0, 0) {$\mathbb{R}^n$};
		\node [style=none] (7) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (0);
		\draw [qWire] (5) to (1.center);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TA-factorized-data-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj,fill=gray!30] (0) at (0, -0.75) {$S$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=right label] (3) at (0, 1.5) {$\mathbb{R}^m$};
		\node [style=right label] (4) at (0, -1.5) {$\mathbb{R}^n$};
		\node [style=inc,fill=gray!30] (5) at (0,0.75) {$E$};
		\node [style=right label] (6) at (0,0) {$\mathbb{R}^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TA-g1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=right label] (3) at (0, -1) {$\mathbb{R}^k$};
		\node [style=right label] (4) at (0,1) {$\Phi$};
		\node [style=small map,inner sep=1pt,fill=gray!30] (5) at (0,0) {$\hat{\tau}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TA-g2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0,2.5) {};
		\node [style=right label] (3) at (0, -2.5) {$\mathbb{R}^k$};
		\node [style=right label] (4) at (0,2.5) {$\Phi$};
		\node [style=small map] (5) at (0,0) {$D$};
		\node [style=right label] (6) at (0,0.8) {$\mathbb{R}^m$};
		\node [style= right label] (7) at (0,-0.8) {$\mathbb{R}^n$};
		\node [style= small map,inner sep=1pt,fill=gray!30] (8) at (0,1.6) {$d'$};
		\node [style=proj,fill=gray!30] (9) at (0,-1.6) {$S^{-1}_r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (8);
		\draw (8) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TA-left-inverse1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=inc,fill=gray!30] (0) at (0, -0.75) {$E$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=right label] (3) at (0, 1.5) {$\mathbb{R}^k$};
		\node [style=right label] (4) at (0, -1.5) {$\mathbb{R}^k$};
		\node [style=proj,fill=gray!30] (5) at (0,0.75) {$E^{-1}_l$};
		\node [style=right label] (6) at (0,0) {$\mathbb{R}^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TA-right-inverse1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj,fill=gray!30] (0) at (0, 0.75) {$S$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label] (3) at (0, -1.5) {$\mathbb{R}^k$};
		\node [style=right label] (4) at (0, 1.5) {$\mathbb{R}^k$};
		\node [style=inc,fill=gray!30] (5) at (0,-0.75) {$S^{-1}_r$};
		\node [style=right label] (6) at (0,0) {$\mathbb{R}^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/TA-row-to-effect1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small map,inner sep=1pt, fill=gray!30] (0) at (-0, 0) {$d'$};
		\node [style=none] (1) at (-0, -1) {};
		\node [style=Wsquare] (2) at (-0, 1.5) {$e_i$};
		\node [style=right label] (3) at (-0, -1) {$\mathbb{R}^m$};
		\node [style=right label] (4) at (0, 0.8) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
        \draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TA-state-to-column1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small map, inner sep=1pt, fill=gray!30] (0) at (-0, 0) {$d$};
		\node [style=none] (1) at (-0, 1) {};
		\node [style=Wsquareadj] (2) at (-0, -1.5) {$s_i$};
		\node [style=right label] (3) at (-0, 1) {$\mathbb{R}^n$};
		\node [style=right label] (4) at (0, -0.75) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
        \draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-discard1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small map] (0) at (-0, -1.2) {$D$};
		\node [style=none] (1) at (-0, -2) {};
		\node [style=upground] (2) at (-0, 1.5) {};
		\node [style=right label] (3) at (-0, -2) {$V$};
		\node [style=right label] (4) at (0, -0.4) {$V$};
        \node [style=proj, fill=black, font=\color{white}] (5) at (0,0.2) {$I_{\mathcal{E}^A}$};
        \node [style=right label] (6) at (0,1) {$S_{\mathcal{E}^A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-discard10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj,fill=black,font=\color{white}] (0) at (-0, 0) {$\kappa$};
		\node [style=none] (1) at (-0, -1) {};
		\node [style=Wsquare] (2) at (-0, 1.5) {$u$};
		\node [style=right label] (0) at (-0, -1) {$\mathsf{span}(\Omega)$};
		\node [style=right label] (4) at (0, 0.75) {$\mathsf{span}(\Omega_D)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-discard2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0, -1.5) {};
		\node [style=upground] (2) at (-0, 1.5) {};
        \node [style=proj,fill=black,font=\color{white}] (3) at (0,0) {$I_{\mathcal{E}^A}$};
		\node [style=right label] (4) at (0, -1) {$V$};
        \node [style=right label] (5) at (0,1) {$S_{\mathcal{E}^A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-discard3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Wsquareadj] (1) at (-0, -2) {$s$};
		\node [style=upground] (2) at (-0, 2) {};
		\node [style=right label] (4) at (0, 0) {$V$};
        \node [style=inc,fill=black,font=\color{white}] (5) at (0,-0.7) {$I_{\Omega^A}$};
        \node [style=proj, fill=black, font=\color{white}] (6) at (0,0.7) {$I_{\mathcal{E}^A}$};
        \node [style=right label] (7) at (0,1.45) {$S_{\mathcal{E}^A}$};
        \node [style=right label] (8) at (0,-1.35) {$S_{\Omega^A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-discard4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Wsquareadj] (1) at (-0, -2.8) {$s$};
		\node [style=upground] (2) at (-0, 2.8) {};
		\node [style=small map] (3) at (0, 0) {$D$};
		\node [style=right label] (4) at (0, 0.8) {$V$};
        \node [style=right label] (5) at (0,-0.8) {$V$};
		\node [style=inc, fill=black, font=\color{white}] (6) at (0,-1.4) {$I_{\Omega^A}$};
        \node [style=proj, fill=black, font=\color{white}] (7) at (0,1.4) {$I_{\mathcal{E}^A}$};
        \node [style=right label] (8) at (0,2.2) {$S_{\mathcal{E}^A}$};
        \node [style=right label] (9) at (0,-2.2) {$S_{\Omega^A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-discard5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Wsquareadj] (1) at (-0, -3.3) {$s$};
		\node [style=upground] (2) at (-0, 3.3) {};
		\node [style=right label] (3) at (0, 0) {$D(V)$};
        \node [style=proj, fill=black, font=\color{white}] (10) at (0,-0.7) {$P_D$};
        \node [style=inc, fill=black,font=\color{white}] at (0,0.7) {$I_D$};
		\node [style=right label] (4) at (0, 1.4) {$V$};
        \node [style=right label] (5) at (0,-1.4) {$V$};
		\node [style=inc, fill=black, font=\color{white}] (6) at (0,-2) {$I_{\Omega^A}$};
        \node [style=proj, fill=black, font=\color{white}] (7) at (0,2) {$I_{\mathcal{E}^A}$};
        \node [style=right label] (8) at (0,2.8) {$S_{\mathcal{E}^A}$};
        \node [style=right label] (9) at (0,-2.7) {$S_{\Omega^A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-discard6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Wsquareadj] (1) at (-0, -1.25) {$s$};
		\node [style=upground] (2) at (-0, 1.25) {};
		\node [style=inc,fill=black,font=\color{white}] (3) at (0, 0) {$\iota$};
		\node [style=right label] (4) at (0, 0.75) {$\mathsf{span}(\Omega)$};
		\node [style=right label] (5) at (0,-0.75) {$\mathsf{span}(\Omega_D)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-discard8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Wsquareadj] (1) at (-0, -1.5) {$s$};
		\node [style=Wsquare] (2) at (-0, 1.5) {$u$};
		\node [style=right label] (3) at (0, 0) {$\mathsf{span}(\Omega)$};
		\node [style=right label] (4) at (0, 1) {$\mathsf{span}(\Omega_D)$};
		\node [style=right label] (5) at (0,-1) {$\mathsf{span}(\Omega_D)$};
		\node [style=inc,fill=black,font=\color{white}] (6) at (0,-0.5){$\iota$};
		\node [style=proj, fill=black,font=\color{white}] (7) at (0,0.5){$\kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-effect2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj,fill=black,font=\color{white}] (0) at (-0, 1) {$P_D$};
		\node [style=inc,fill=black,font=\color{white}] (1) at (-0, -0.3) {$P_{\mathcal{E}^A}$};
		\node [style=Wsquare] (2) at (-0, 2.3) {$e$};
		\node [style=right label] (0) at (-0, 0.3) {$V$};
		\node [style=right label] (4) at (0, 1.75) {$D(V)$};
        \node [style=none] (5) at (0,-1.3) {};
        \node [style=right label] (6) at (0,-1.3) {$S_{\mathcal{E}^A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence-factorised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj, fill=black,font=\color{white}] (0) at (0, -0.75) {$P_D$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=right label] (3) at (0, 1.5) {$V$};
		\node [style=right label] (4) at (0, -1.5) {$V$};
		\node [style=inc, fill=black,font=\color{white}] (5) at (0,0.75) {$I_D$};
		\node [style=right label] (6) at (0,0.1) {$D(V)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (5);
		\draw [qWire] (5) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decoherence-flipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=inc, fill=black,font=\color{white}] (0) at (0, -0.75) {$I_D$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=right label] (3) at (0, 1.5) {$D(V)$};
		\node [style=right label] (4) at (0, -1.5) {$D(V)$};
		\node [style=proj, fill=black,font=\color{white}] (5) at (0,0.75) {$P_D$};
		\node [style=right label] (6) at (0,0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (5);
		\draw [qWire] (5) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decoherence-state2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=inc,fill=black,font=\color{white}] (0) at (-0, 0) {$I_D$};
		\node [style=proj,fill=black,font=\color{white}] (1) at (-0, 1.3) {$P_{\Omega^A}$};
		\node [style=Wsquareadj] (2) at (-0, -1.3) {$s$};
		\node [style=right label] (0) at (-0, 0.7) {$V$};
		\node [style=right label] (4) at (0, -0.75) {$D(V)$};
        \node [style=none] (5) at (0,2.3) {};
        \node [style=right label] (6) at (0,2.3) {$S_{\Omega^A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decoherence1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small map] (0) at (-0, 0) {$D$};
		\node [style=none] (1) at (-0, 1) {};
		\node [style=none] (2) at (-0, -1) {};
		\node [style=right label] (0) at (-0, 1) {$V$};
		\node [style=right label] (4) at (-0, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

